Separations Between Submodular-Like Graph Widths

Many algorithmic frameworks exist for evaluating join queries. They range from simple ones, such as dynamic programming over a single tree decomposition, high-degree-low-degree splitting from graph algorithms, and the degree uniformization of Joglekar and R\'e, to sophisticated ones based on information-theoretic inequalities, such as the PANDA framework for submodular width. Each of these frameworks except high-degree-low-degree splitting comes with a width notion of the query that determines its running-time exponent. We fill this gap by formalizing high-degree-low-degree splitting with $\ell$ degree classes, which gives rise to the degree-splitting width $\mathrm{ds}_\ell$-width. These width notions form a hierarchy, but it was not known whether the more complicated frameworks achieve better worst-case exponents than the simpler ones on any graph query. We study this question for full self-join-free join queries with binary relations, which amounts to colored subgraph isomorphism for a pattern graph $H$. We show that every inequality in the hierarchy $\mathrm{subw} \le \#\mathrm{subw} \le \text{m-width} \le \mathrm{ds}_\ell\text{-width}$ can be strict. For instance, $\text{m-width}(K_{3,3}) = 2 < \mathrm{ds}_\ell\text{-width}(K_{3,3})$ for every constant $\ell$, so no constant number of degree classes reaches the exponent of degree uniformization. We find the smallest separating patterns, with 8, 9, and 6 nodes, respectively, by an exhaustive search with a software tool that computes these widths via mixed integer linear programming. Along the way, we give a degree-based algorithm that removes the polylogarithmic overhead of degree uniformization when evaluating full join queries. Furthermore, we show that with logarithmically many degree classes, the degree-splitting width coincides with the m-width of Joglekar and R\'e. Finally, we discuss several open problems.

==> pictures/big-clemb-graph-fixed-tw-clemb.tex <==
\begin{tikzpicture}[scale=1.3,
        sub/.style={circle, draw, line width=0.8pt, inner sep=0pt, minimum size=14.3pt},
        corner/.style={circle, draw, line width=1.1pt, inner sep=0pt, minimum size=20.8bp},
        lab/.style={inner sep=0pt, font=\small},
        ed/.style={line width=1.1pt}]
    \definecolor{cturquoise}{rgb}{0.251,0.878,0.816}
    \definecolor{cbrown}{rgb}{0.647,0.165,0.165}
    \definecolor{cdarkblue}{rgb}{0,0,0.545}
    \definecolor{cdarkorange}{rgb}{1,0.549,0}
    \definecolor{cdarkgreen}{rgb}{0,0.392,0}
    \definecolor{cdarkgray}{rgb}{0.663,0.663,0.663}
    \foreach \i/\p/\a/\ca/\cb in {1/{(0,0)}/45/cdarkorange/cdarkblue, 2/{(8.47,0)}/135/cdarkgreen/cdarkgray, 3/{(4.23,7.33)}/90/cturquoise/cbrown} {
        \fill[\ca] \p ++(\a-90:8bp) arc[start angle=\a-90, delta angle=180, radius=8bp] -- cycle;
        \fill[\cb] \p ++(\a+90:8bp) arc[start angle=\a+90, delta angle=180, radius=8bp] -- cycle;
        \node[corner] (v\i) at \p {};
    }
    \node[lab, font=\normalsize, anchor=north east] at (-0.33,-0.16) {$v_1$};
    \node[lab, font=\normalsize, anchor=north west] at (8.73,-0.26) {$v_2$};
    \node[lab, font=\normalsize, anchor=south] at (4.23,7.72) {$v_3$};
    \node[sub, fill=cdarkorange] (a12) at (2.82,0.85) {}; \node[lab, anchor=south west] at (2.89,1.08) {$a_{1,2}$};
    \node[sub, fill=cdarkorange] (b12) at (2.82,0.28) {}; \node[lab, anchor=south west] at (2.98,0.42) {$b_{1,2}$};
    \node[sub, fill=cdarkblue] (c12) at (2.82,-0.28) {}; \node[lab, anchor=south west] at (2.97,-0.15) {$c_{1,2}$};
    \node[sub, fill=cdarkblue] (d12) at (2.82,-0.85) {}; \node[lab, anchor=south west] at (3,-0.69) {$d_{1,2}$};
    \node[sub, fill=cdarkgreen] (a21) at (5.64,0.85) {}; \node[lab, anchor=south east] at (5.5,1.1) {$a_{2,1}$};
    \node[sub, fill=cdarkgray] (b21) at (5.64,0.28) {}; \node[lab, anchor=south east] at (5.55,0.44) {$b_{2,1}$};
    \node[sub, fill=cdarkgreen] (c21) at (5.64,-0.28) {}; \node[lab, anchor=south east] at (5.54,-0.12) {$c_{2,1}$};
    \node[sub, fill=cdarkgray] (d21) at (5.64,-0.85) {}; \node[lab, anchor=south east] at (5.6,-0.66) {$d_{2,1}$};
    \node[sub, fill=cdarkorange] (a13) at (0.68,2.87) {}; \node[lab, anchor=south east] at (0.77,3.13) {$a_{1,3}$};
    \node[sub, fill=cdarkorange] (b13) at (1.17,2.59) {}; \node[lab, anchor=south] at (1.11,2.87) {$b_{1,3}$};
    \node[sub, fill=cdarkblue] (c13) at (1.66,2.3) {}; \node[lab, anchor=south] at (1.59,2.58) {$c_{1,3}$};
    \node[sub, fill=cdarkblue] (d13) at (2.14,2.02) {}; \node[lab, anchor=south] at (2.09,2.34) {$d_{1,3}$};
    \node[sub, fill=cturquoise] (a31) at (2.09,5.31) {}; \node[lab, anchor=north east] at (1.79,5.15) {$a_{3,1}$};
    \node[sub, fill=cbrown] (b31) at (2.58,5.03) {}; \node[lab, anchor=north east] at (2.37,4.98) {$b_{3,1}$};
    \node[sub, fill=cturquoise] (c31) at (3.07,4.75) {}; \node[lab, anchor=north east] at (2.86,4.61) {$c_{3,1}$};
    \node[sub, fill=cbrown] (d31) at (3.56,4.46) {}; \node[lab, anchor=east] at (3.37,4.3) {$d_{3,1}$};
    \node[sub, fill=cdarkgreen] (a23) at (6.32,2.02) {}; \node[lab, anchor=east] at (6.13,2.17) {$a_{2,3}$};
    \node[sub, fill=cdarkgreen] (b23) at (6.81,2.3) {}; \node[lab, anchor=south east] at (6.63,2.36) {$b_{2,3}$};
    \node[sub, fill=cdarkgray] (c23) at (7.3,2.59) {}; \node[lab, anchor=east] at (7.12,2.75) {$c_{2,3}$};
    \node[sub, fill=cdarkgray] (d23) at (7.79,2.87) {}; \node[lab, anchor=south east] at (7.61,2.94) {$d_{2,3}$};
    \node[sub, fill=cturquoise] (a32) at (4.91,4.46) {}; \node[lab, anchor=north] at (4.86,4.06) {$a_{3,2}$};
    \node[sub, fill=cbrown] (b32) at (5.4,4.75) {}; \node[lab, anchor=north] at (5.38,4.45) {$b_{3,2}$};
    \node[sub, fill=cturquoise] (c32) at (5.89,5.03) {}; \node[lab, anchor=north] at (5.87,4.63) {$c_{3,2}$};
    \node[sub, fill=cbrown] (d32) at (6.38,5.31) {}; \node[lab, anchor=north] at (6.34,5.02) {$d_{3,2}$};
    \foreach \z in {a,b,c,d} {
        \draw[ed] (v1) -- (\z12) -- (\z21) -- (v2);
        \draw[ed] (v1) -- (\z13) -- (\z31) -- (v3);
        \draw[ed] (v2) -- (\z23) -- (\z32) -- (v3);
    }
\end{tikzpicture}


==> pictures/boat.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (0,32) {};
    \node (n1) at (32,64) {};
    \node (n2) at (64,64) {};
    \node (n3) at (96,32) {};
    \node (n4) at (32,32) {};
    \node (n5) at (64,32) {};
    \node (n6) at (32,0) {};
    \node (n7) at (64,0) {};
    \foreach \a/\b in {0/1, 0/4, 0/6, 1/2, 2/3, 3/5, 3/7, 4/5, 6/7} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/clemb-subw-sharpw-example.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \foreach \v/\k in {1/0, 4/1, 7/2, 2/3, 6/4, 3/5, 5/6, 8/7} {
        \node (n\v) at ({90 + 45 * \k}:1.25) {};
    }
    \foreach \a/\b in {1/4, 1/5, 1/7, 1/8, 2/5, 2/6, 2/7, 3/5, 3/6, 3/7, 4/6, 4/7, 4/8, 5/8, 6/8} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/count-td-1.tex <==
\begin{tikzpicture}[scale=0.8,
        vtx/.style={circle, fill, inner sep=0pt, minimum size=5.5pt},
        lab/.style={inner sep=0pt, font=\footnotesize},
        forest/.style={line width=1.1pt},
        covered/.style={line width=1.1pt, black!34, dotted},
        bag/.style={line width=0.8pt}]
    \foreach \x in {0, 5.08, 10.16, 15.24} {\draw[bag] (\x,0) circle (1.98);}
    \foreach \x in {0, 5.08, 10.16} {\draw[bag] (\x+1.98,0) -- (\x+3.1,0);}
    \begin{scope}[shift={(0,0)}]
        \node[vtx] (a3) at (-0.75,-1.07) {}; \node[lab, anchor=base east] at (-0.91,-1.15) {$a_3$};
        \node[vtx] (b1) at (0.71,1.12) {}; \node[lab, anchor=base west] at (0.89,1.05) {$b_1$};
        \node[vtx] (b2) at (0.71,0.02) {}; \node[lab, anchor=base west] at (0.86,0.05) {$b_2$};
        \node[vtx] (b3) at (0.71,-1.07) {}; \node[lab, anchor=base west] at (0.87,-1.3) {$b_3$};
        \foreach \p/\q in {a3/b1, a3/b3, a3/b2} {\draw[forest] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(5.08,0)}]
        \node[vtx] (a2) at (-0.8,0.02) {}; \node[lab, anchor=base east] at (-0.98,-0.05) {$a_2$};
        \node[vtx] (b1) at (0.66,1.11) {}; \node[lab, anchor=base west] at (0.84,1.05) {$b_1$};
        \node[vtx] (b2) at (0.66,0.02) {}; \node[lab, anchor=base west] at (0.81,0.04) {$b_2$};
        \node[vtx] (b3) at (0.66,-1.08) {}; \node[lab, anchor=base west] at (0.82,-1.3) {$b_3$};
        \foreach \p/\q in {a2/b2, a2/b1, a2/b3} {\draw[forest] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(10.16,0)}]
        \node[vtx] (a1) at (-0.76,1.13) {}; \node[lab, anchor=base east] at (-0.95,1.08) {$a_1$};
        \node[vtx] (b1) at (0.7,1.13) {}; \node[lab, anchor=base west] at (0.88,1.06) {$b_1$};
        \node[vtx] (b2) at (0.7,0.03) {}; \node[lab, anchor=base west] at (0.84,0.06) {$b_2$};
        \node[vtx] (b3) at (0.7,-1.06) {}; \node[lab, anchor=base west] at (0.86,-1.28) {$b_3$};
        \foreach \p/\q in {a1/b1, a1/b2, a1/b3} {\draw[forest] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(15.24,0)}]
        \node[vtx] (b2) at (-0.16,0.72) {}; \node[lab, anchor=base west] at (-0.02,0.75) {$b_2$};
        \node[vtx] (b3) at (-0.17,-0.57) {}; \node[lab, anchor=base west] at (-0.01,-0.79) {$b_3$};
        \node[vtx] (c1) at (0.57,0.36) {}; \node[lab, anchor=base west] at (0.72,0.33) {$c_1$};
        \node[vtx] (c2) at (0.56,-0.2) {}; \node[lab, anchor=base west] at (0.73,-0.26) {$c_2$};
        \foreach \p/\q in {b2/c1, c2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {c1/c2} {\draw[covered] (\p) -- (\q);}
    \end{scope}
\end{tikzpicture}


==> pictures/count-td-2.tex <==
\begin{tikzpicture}[scale=0.8,
        vtx/.style={circle, fill, inner sep=0pt, minimum size=5.5pt},
        lab/.style={inner sep=0pt, font=\footnotesize},
        forest/.style={line width=1.1pt},
        covered/.style={line width=1.1pt, black!34, dotted},
        bag/.style={line width=0.8pt}]
    \foreach \x in {0, 5.08, 10.16, 15.24} {\draw[bag] (\x,0) circle (1.98);}
    \foreach \x in {0, 5.08, 10.16} {\draw[bag] (\x+1.98,0) -- (\x+3.1,0);}
    \begin{scope}[shift={(0,0)}]
        \node[vtx] (a3) at (-0.75,-1.07) {}; \node[lab, anchor=base east] at (-0.91,-1.15) {$a_3$};
        \node[vtx] (b1) at (0.71,1.12) {}; \node[lab, anchor=base west] at (0.89,1.05) {$b_1$};
        \node[vtx] (b2) at (0.71,0.02) {}; \node[lab, anchor=base west] at (0.86,0.05) {$b_2$};
        \node[vtx] (b3) at (0.71,-1.07) {}; \node[lab, anchor=base west] at (0.87,-1.3) {$b_3$};
        \foreach \p/\q in {a3/b3, a3/b2} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a3/b1} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(5.08,0)}]
        \node[vtx] (a2) at (-0.8,0.02) {}; \node[lab, anchor=base east] at (-0.98,-0.05) {$a_2$};
        \node[vtx] (b1) at (0.66,1.11) {}; \node[lab, anchor=base west] at (0.84,1.05) {$b_1$};
        \node[vtx] (b2) at (0.66,0.02) {}; \node[lab, anchor=base west] at (0.81,0.04) {$b_2$};
        \node[vtx] (b3) at (0.66,-1.08) {}; \node[lab, anchor=base west] at (0.82,-1.3) {$b_3$};
        \foreach \p/\q in {a2/b2, a2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a2/b1} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(10.16,0)}]
        \node[vtx] (a1) at (-0.76,1.13) {}; \node[lab, anchor=base east] at (-0.95,1.08) {$a_1$};
        \node[vtx] (b1) at (0.7,1.13) {}; \node[lab, anchor=base west] at (0.88,1.06) {$b_1$};
        \node[vtx] (b2) at (0.7,0.03) {}; \node[lab, anchor=base west] at (0.84,0.06) {$b_2$};
        \node[vtx] (b3) at (0.7,-1.06) {}; \node[lab, anchor=base west] at (0.86,-1.28) {$b_3$};
        \foreach \p/\q in {a1/b2, a1/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a1/b1} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(15.24,0)}]
        \node[vtx] (b2) at (-0.16,0.72) {}; \node[lab, anchor=base west] at (-0.02,0.75) {$b_2$};
        \node[vtx] (b3) at (-0.17,-0.57) {}; \node[lab, anchor=base west] at (-0.01,-0.79) {$b_3$};
        \node[vtx] (c1) at (0.57,0.36) {}; \node[lab, anchor=base west] at (0.72,0.33) {$c_1$};
        \node[vtx] (c2) at (0.56,-0.2) {}; \node[lab, anchor=base west] at (0.73,-0.26) {$c_2$};
        \foreach \p/\q in {b2/c1, c2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {c1/c2} {\draw[covered] (\p) -- (\q);}
    \end{scope}
\end{tikzpicture}


==> pictures/count-td-3.tex <==
\begin{tikzpicture}[scale=0.8,
        vtx/.style={circle, fill, inner sep=0pt, minimum size=5.5pt},
        lab/.style={inner sep=0pt, font=\footnotesize},
        forest/.style={line width=1.1pt},
        covered/.style={line width=1.1pt, black!34, dotted},
        bag/.style={line width=0.8pt}]
    \foreach \x in {0, 5.08, 10.16, 15.24} {\draw[bag] (\x,0) circle (1.98);}
    \foreach \x in {0, 5.08, 10.16} {\draw[bag] (\x+1.98,0) -- (\x+3.1,0);}
    \begin{scope}[shift={(0,0)}]
        \node[vtx] (a1) at (-1.01,1.13) {}; \node[lab, anchor=base east] at (-1.18,1.1) {$a_1$};
        \node[vtx] (a2) at (-1.01,0.04) {}; \node[lab, anchor=base east] at (-1.19,-0.03) {$a_2$};
        \node[vtx] (a3) at (-1.01,-1.05) {}; \node[lab, anchor=base east] at (-1.18,-1.13) {$a_3$};
        \node[vtx] (b1) at (0.44,1.13) {}; \node[lab, anchor=base west] at (0.63,1.07) {$b_1$};
        \foreach \p/\q in {a3/b1, a1/b1, a2/b1} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(5.08,0)}]
        \node[vtx] (a1) at (-1.01,1.13) {}; \node[lab, anchor=base east] at (-1.18,1.1) {$a_1$};
        \node[vtx] (a2) at (-1.01,0.04) {}; \node[lab, anchor=base east] at (-1.19,-0.03) {$a_2$};
        \node[vtx] (a3) at (-1.01,-1.05) {}; \node[lab, anchor=base east] at (-1.18,-1.13) {$a_3$};
        \node[vtx] (b2) at (0.44,0.04) {}; \node[lab, anchor=base west] at (0.59,0.06) {$b_2$};
        \node[vtx] (c1) at (1.23,-0.29) {}; \node[lab, anchor=base west] at (1.42,-0.25) {$c_1$};
        \foreach \p/\q in {b2/c1} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a3/b2, a1/b2, a2/b2} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(10.16,0)}]
        \node[vtx] (a1) at (-1.01,1.13) {}; \node[lab, anchor=base east] at (-1.18,1.1) {$a_1$};
        \node[vtx] (a2) at (-1.01,0.04) {}; \node[lab, anchor=base east] at (-1.19,-0.03) {$a_2$};
        \node[vtx] (a3) at (-1.01,-1.05) {}; \node[lab, anchor=base east] at (-1.18,-1.13) {$a_3$};
        \node[vtx] (c1) at (1.23,-0.29) {}; \node[lab, anchor=base west] at (1.42,-0.25) {$c_1$};
        \node[vtx] (c2) at (1.24,-0.74) {}; \node[lab, anchor=base west] at (1.43,-0.84) {$c_2$};
        \foreach \p/\q in {c1/c2} {\draw[forest] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(15.24,0)}]
        \node[vtx] (a1) at (-1.01,1.13) {}; \node[lab, anchor=base east] at (-1.18,1.1) {$a_1$};
        \node[vtx] (a2) at (-1.01,0.04) {}; \node[lab, anchor=base east] at (-1.19,-0.03) {$a_2$};
        \node[vtx] (a3) at (-1.01,-1.05) {}; \node[lab, anchor=base east] at (-1.18,-1.13) {$a_3$};
        \node[vtx] (b3) at (0.44,-1.05) {}; \node[lab, anchor=base west] at (0.6,-1.28) {$b_3$};
        \node[vtx] (c2) at (1.24,-0.74) {}; \node[lab, anchor=base west] at (1.43,-0.84) {$c_2$};
        \foreach \p/\q in {c2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a3/b3, a1/b3, b3/a2} {\draw[covered] (\p) -- (\q);}
    \end{scope}
\end{tikzpicture}


==> pictures/count-td-4.tex <==
\begin{tikzpicture}[scale=0.8,
        vtx/.style={circle, fill, inner sep=0pt, minimum size=5.5pt},
        lab/.style={inner sep=0pt, font=\footnotesize},
        forest/.style={line width=1.1pt},
        covered/.style={line width=1.1pt, black!34, dotted},
        bag/.style={line width=0.8pt}]
    \foreach \x in {0, 5.08, 10.16} {\draw[bag] (\x,0) circle (1.98);}
    \foreach \x in {0, 5.08} {\draw[bag] (\x+1.98,0) -- (\x+3.1,0);}
    \begin{scope}[shift={(0,0)}]
        \node[vtx] (a1) at (-1.01,1.13) {}; \node[lab, anchor=base east] at (-1.18,1.1) {$a_1$};
        \node[vtx] (a2) at (-1.01,0.04) {}; \node[lab, anchor=base east] at (-1.19,-0.03) {$a_2$};
        \node[vtx] (a3) at (-1.01,-1.05) {}; \node[lab, anchor=base east] at (-1.18,-1.13) {$a_3$};
        \node[vtx] (b1) at (0.44,1.13) {}; \node[lab, anchor=base west] at (0.63,1.07) {$b_1$};
        \foreach \p/\q in {a1/b1, a2/b1} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a3/b1} {\draw[covered] (\p) -- (\q);}
    \end{scope}
    \begin{scope}[shift={(5.08,0)}]
        \node[vtx] (a1) at (-0.81,1.13) {}; \node[lab, anchor=base east] at (-0.97,1.09) {$a_1$};
        \node[vtx] (a2) at (-0.81,0.04) {}; \node[lab, anchor=base east] at (-0.98,-0.03) {$a_2$};
        \node[vtx] (a3) at (-0.81,-1.06) {}; \node[lab, anchor=base east] at (-0.97,-1.13) {$a_3$};
        \node[vtx] (b2) at (0.65,0.04) {}; \node[lab, anchor=base west] at (0.8,0.06) {$b_2$};
        \node[vtx] (b3) at (0.65,-1.06) {}; \node[lab, anchor=base west] at (0.81,-1.28) {$b_3$};
        \foreach \p/\q in {a2/b2, a2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {a1/b2, a1/b3, a3/b2, a3/b3} {\draw[covered] (\p) -- (\q);}
        \draw[line width=0.4pt, rotate around={1:(0.76,-0.51)}] (0.76,-0.51) ellipse [x radius=0.63, y radius=1.03];
        \draw[line width=0.8pt, red!54.5!black, -{Triangle[length=6pt, width=4.4pt]}] (0.66,0.51) .. controls (0.38,1.08) and (-0.08,1.3) .. (-0.7,1.16);
    \end{scope}
    \begin{scope}[shift={(10.16,0)}]
        \node[vtx] (b2) at (-0.15,0.74) {}; \node[lab, anchor=base west] at (0,0.76) {$b_2$};
        \node[vtx] (b3) at (-0.15,-0.59) {}; \node[lab, anchor=base west] at (0.01,-0.81) {$b_3$};
        \node[vtx] (c1) at (0.64,0.4) {}; \node[lab, anchor=base west] at (0.82,0.45) {$c_1$};
        \node[vtx] (c2) at (0.64,-0.27) {}; \node[lab, anchor=base west] at (0.84,-0.37) {$c_2$};
        \foreach \p/\q in {b2/c1, c2/b3} {\draw[forest] (\p) -- (\q);}
        \foreach \p/\q in {c1/c2} {\draw[covered] (\p) -- (\q);}
    \end{scope}
\end{tikzpicture}


==> pictures/k33.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (0,64) {};
    \node (n1) at (0,32) {};
    \node (n2) at (0,0) {};
    \node (n3) at (48,64) {};
    \node (n4) at (48,32) {};
    \node (n5) at (48,0) {};
    \foreach \a/\b in {0/3, 0/4, 0/5, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/octahedron.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (16.4,55.4) {};
    \node (n1) at (48.4,55.4) {};
    \node (n2) at (16.4,0) {};
    \node (n3) at (48.4,0) {};
    \node (n4) at (64.5,27.7) {};
    \node (n5) at (0,27.7) {};
    \foreach \a/\b in {0/1, 0/2, 0/4, 0/5, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 3/4, 3/5} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/open-problem-min-edges.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (0,72) {};
    \node (n1) at (0,56) {};
    \node (n2) at (0,32) {};
    \node (n3) at (0,0) {};
    \node (n4) at (32,64) {};
    \node (n5) at (32,32) {};
    \node (n6) at (32,0) {};
    \foreach \a/\b in {0/1, 0/4, 0/5, 1/5, 1/6, 2/4, 2/5, 2/6, 3/4, 3/5, 3/6} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/open-problem-min-exponent.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (20.2,0) {};
    \node (n1) at (52.2,0) {};
    \node (n2) at (10.1,30.4) {};
    \node (n3) at (36.2,48.9) {};
    \node (n4) at (0,56) {};
    \node (n5) at (20.2,56) {};
    \node (n6) at (10.1,81.6) {};
    \node (n7) at (62.3,30.4) {};
    \node (n8) at (52.2,56) {};
    \node (n9) at (72.4,56) {};
    \node (n10) at (62.3,81.6) {};
    \foreach \a/\b in {0/1, 0/2, 1/7, 2/3, 2/4, 2/5, 3/7, 4/6, 5/6, 6/10, 7/8, 7/9, 8/10, 9/10} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/p922.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (34.3,114.1) {};
    \node (n1) at (61.5,114.2) {};
    \node (n2) at (84.6,99.4) {};
    \node (n3) at (96,74.7) {};
    \node (n4) at (92.1,47.5) {};
    \node (n5) at (73.9,26.7) {};
    \node (n6) at (48,19.2) {};
    \node (n7) at (48,0) {};
    \node (n8) at (21.8,26.9) {};
    \node (n9) at (3.9,47.6) {};
    \node (n10) at (0,74.6) {};
    \node (n11) at (11.4,99.4) {};
    \foreach \a/\b in {0/1, 0/11, 1/2, 2/3, 3/4, 4/5, 5/6, 5/7, 6/8, 7/8, 8/9, 9/10, 10/11} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
\end{tikzpicture}


==> pictures/sharpw-mwidth-example.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n8) at (0,2) {};
    \node (n9) at (0,-2) {};
    \node (n2) at (0,0) {};
    \node (n3) at (-1.2,0.7) {};
    \node (n4) at (-1.2,-0.7) {};
    \node (n1) at (1.2,0.7) {};
    \node (n5) at (1.2,-0.7) {};
    \node (n6) at (-2.6,0) {};
    \node (n7) at (2.6,0) {};
    \foreach \u in {1,2,3,4,5} {\draw[line width=1.1pt] (n8) -- (n\u); \draw[line width=1.1pt] (n9) -- (n\u);}
    \foreach \a/\b in {6/2, 6/3, 6/4, 7/1, 7/2, 7/5, 1/5} {\draw[line width=1.1pt] (n\a) -- (n\b);}
    \draw[line width=1.1pt] (n6) .. controls (-2.6,-3.3) and (2.6,-3.3) .. (n7);
\end{tikzpicture}


==> pictures/subw-sharpw-min-nodes.tex <==
\begin{tikzpicture}[x=1.4pt, y=1.4pt, every node/.style={circle, fill, inner sep=0pt, minimum size=5.5pt}]
    \node (n0) at (0,96) {};
    \node (n1) at (0,48) {};
    \node (n2) at (0,0) {};
    \node (n3) at (64,96) {};
    \node (n4) at (64,48) {};
    \node (n5) at (64,0) {};
    \node (n6) at (96,32) {};
    \node (n7) at (96,16) {};
    \foreach \a/\b in {0/3, 0/4, 0/5, 1/3, 1/4, 1/5, 2/3, 2/4, 2/5, 4/6, 5/7, 6/7} {
        \draw[line width=1.1pt] (n\a) -- (n\b);
    }
    \ifpatternlabels
        \node[left=3.5pt, fill=none, minimum size=0pt, font=\small] at (n0) {$a_1$};
        \node[left=3.5pt, fill=none, minimum size=0pt, font=\small] at (n1) {$a_2$};
        \node[left=3.5pt, fill=none, minimum size=0pt, font=\small] at (n2) {$a_3$};
        \node[right=3.5pt, fill=none, minimum size=0pt, font=\small] at (n3) {$b_1$};
        \node[above right=2pt, fill=none, minimum size=0pt, font=\small] at (n4) {$b_2$};
        \node[below right=2pt, fill=none, minimum size=0pt, font=\small] at (n5) {$b_3$};
        \node[right=3.5pt, fill=none, minimum size=0pt, font=\small] at (n6) {$c_1$};
        \node[right=3.5pt, fill=none, minimum size=0pt, font=\small] at (n7) {$c_2$};
    \fi
\end{tikzpicture}

